Pair-distribution function of active Brownian spheres in three spatial dimensions: simulation results and analytical representation

The pair-distribution function, which provides information about correlations in a system of interacting particles, is one of the key objects of theoretical soft matter physics. In particular, it allows for microscopic insights into the phase behavior of active particles. While this function is by now well studied for two-dimensional active matter systems, the more complex and more realistic case of three-dimensional systems is not well understood by now. In this work, we analyze the full pair-distribution function of spherical active Brownian particles interacting via a Weeks-Chandler-Andersen potential in three spatial dimensions using Brownian dynamics simulations. Besides extracting the structure of the pair-distribution function from the simulations, we obtain an analytical representation for this function, parametrized by activity and concentration, which takes into account the symmetries of a homogeneous stationary state. Our results are useful as input to quantitative models of active Brownian particles and advance our understanding of the microstructure in dense active fluids.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,0,0}$ &   & $3.851\cdot 10^{3}$   & $-1.123\cdot 10^{3}$   & $1.455\cdot 10^{2}$ & $-3.513$   & $5.588\cdot 10^{-2}$   & $-6.308\cdot 10^{4}$& $2.123\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-2.379\cdot 10^{3}$   & $1.222\cdot 10^{2}$   & $-2.224$ & $2.768\cdot 10^{5}$   & $-9.911\cdot 10^{4}$   & $1.235\cdot 10^{4}$& $-6.949\cdot 10^{2}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $1.387\cdot 10^{1}$   & $-4.123\cdot 10^{5}$   & $1.561\cdot 10^{5}$ & $-2.077\cdot 10^{4}$   & $1.250\cdot 10^{3}$   & $-2.639\cdot 10^{1}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.447$   & $4.542\cdot 10^{-1}$   & $9.584\cdot 10^{-1}$ & $1.890\cdot 10^{-3}$   & $-3.198\cdot 10^{-5}$   & $2.386\cdot 10^{1}$& $-8.424$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_0$  &  $\mu$ & $9.945\cdot 10^{-1}$   & $-5.162\cdot 10^{-2}$   & $9.456\cdot 10^{-4}$ & $-9.346\cdot 10^{1}$   & $3.426\cdot 10^{1}$   & $-4.336$& $2.438\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-4.811\cdot 10^{-3}$   & $1.172\cdot 10^{2}$   & $-4.404\cdot 10^{1}$ & $5.750$   & $-3.532\cdot 10^{-1}$   & $7.436\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-2.809\cdot 10^{-1}$   & $1.406\cdot 10^{-1}$   & $1.862\cdot 10^{-2}$ & $-1.068\cdot 10^{-3}$   & $2.083\cdot 10^{-5}$   & $-2.633$& $1.033$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.586\cdot 10^{-1}$   & $1.068\cdot 10^{-2}$   & $-2.284\cdot 10^{-4}$ & $2.100\cdot 10^{1}$   & $-7.963$   & $1.087$& $-6.189\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $1.352\cdot 10^{-3}$   & $-4.072\cdot 10^{1}$   & $1.581\cdot 10^{1}$ & $-2.220$   & $1.285\cdot 10^{-1}$   & $-2.727\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-3.405\cdot 10^{2}$   & $3.984\cdot 10^{1}$   & $1.498\cdot 10^{1}$ & $-6.157\cdot 10^{-1}$   & $1.349\cdot 10^{-2}$   & $-1.203\cdot 10^{3}$& $3.853\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-3.356\cdot 10^{1}$   & $1.403$   & $-3.188\cdot 10^{-2}$ & $2.147\cdot 10^{4}$   & $-7.477\cdot 10^{3}$   & $8.545\cdot 10^{2}$& $-3.612\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $5.803\cdot 10^{-1}$   & $-4.258\cdot 10^{4}$   & $1.556\cdot 10^{4}$ & $-1.910\cdot 10^{3}$   & $9.345\cdot 10^{1}$   & $-1.518$&  \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,0,2}$ &   & $2.002\cdot 10^{3}$   & $-1.673\cdot 10^{3}$   & $3.808\cdot 10^{2}$ & $-2.512\cdot 10^{1}$   & $1.068$   & $-7.529\cdot 10^{3}$& $1.430\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-4.393\cdot 10^{3}$   & $4.686\cdot 10^{2}$   & $-1.677\cdot 10^{1}$ & $1.998\cdot 10^{5}$   & $-1.258\cdot 10^{5}$   & $2.746\cdot 10^{4}$& $-2.472\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $7.922\cdot 10^{1}$   & $-5.533\cdot 10^{5}$   & $2.766\cdot 10^{5}$ & $-5.103\cdot 10^{4}$   & $4.068\cdot 10^{3}$   & $-1.196\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $7.683\cdot 10^{-1}$   & $-8.353\cdot 10^{-1}$   & $1.131$ & $-6.676\cdot 10^{-3}$   & $1.113\cdot 10^{-4}$   & $-3.965\cdot 10^{-1}$& $7.200\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $-2.385\cdot 10^{-1}$   & $1.658\cdot 10^{-2}$   & $-3.064\cdot 10^{-4}$ & $-1.126\cdot 10^{1}$   & $3.394$   & $-1.351\cdot 10^{-1}$& $1.328\cdot 10^{-3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-2.613\cdot 10^{-5}$   & $6.032$   & $-1.457$ & $-1.526\cdot 10^{-1}$   & $-7.083\cdot 10^{-3}$   & $3.552\cdot 10^{-4}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.121$   & $-3.779\cdot 10^{-1}$   & $8.119\cdot 10^{-2}$ & $-4.018\cdot 10^{-3}$   & $6.869\cdot 10^{-5}$   & $-1.637\cdot 10^{1}$& $6.245$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-8.541\cdot 10^{-1}$   & $4.794\cdot 10^{-2}$   & $-8.917\cdot 10^{-4}$ & $7.400\cdot 10^{1}$   & $-2.869\cdot 10^{1}$   & $3.968$& $-2.256\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $4.411\cdot 10^{-3}$   & $-1.132\cdot 10^{2}$   & $4.451\cdot 10^{1}$ & $-6.264$   & $3.627\cdot 10^{-1}$   & $-7.212\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $2.774\cdot 10^{3}$   & $-1.165\cdot 10^{3}$   & $1.764\cdot 10^{2}$ & $-9.081$   & $1.509\cdot 10^{-1}$   & $-1.052\cdot 10^{4}$& $3.676\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-4.609\cdot 10^{2}$   & $2.911\cdot 10^{1}$   & $-4.903\cdot 10^{-1}$ & $2.058\cdot 10^{4}$   & $-4.807\cdot 10^{3}$   & $2.294\cdot 10^{2}$& $-2.137$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-1.030\cdot 10^{-1}$   & $-1.663\cdot 10^{4}$   & $2.009\cdot 10^{3}$ & $4.356\cdot 10^{2}$   & $-4.623\cdot 10^{1}$   & $1.114$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.267$   & $7.610\cdot 10^{-1}$   & $9.643\cdot 10^{-1}$ & $5.106\cdot 10^{-3}$   & $-7.955\cdot 10^{-5}$   & $2.320\cdot 10^{1}$& $-8.191$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $9.121\cdot 10^{-1}$   & $-5.206\cdot 10^{-2}$   & $8.520\cdot 10^{-4}$ & $-8.120\cdot 10^{1}$   & $2.672\cdot 10^{1}$   & $-3.146$& $1.709\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-3.017\cdot 10^{-3}$   & $8.219\cdot 10^{1}$   & $-2.691\cdot 10^{1}$ & $3.089$   & $-1.851\cdot 10^{-1}$   & $3.605\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,1,0}$ &   & $1.254\cdot 10^{4}$   & $-4.106\cdot 10^{3}$   & $4.094\cdot 10^{2}$ & $-7.510\cdot 10^{1}$   & $1.081$   & $-6.389\cdot 10^{5}$& $2.173\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-2.288\cdot 10^{4}$   & $8.477\cdot 10^{2}$   & $-7.028$ & $2.438\cdot 10^{6}$   & $-8.023\cdot 10^{5}$   & $8.265\cdot 10^{4}$& $-3.102\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $1.588\cdot 10^{1}$   & $-2.316\cdot 10^{6}$   & $7.385\cdot 10^{5}$ & $-7.197\cdot 10^{4}$   & $2.339\cdot 10^{3}$   & $1.562\cdot 10^{1}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.037$   & $-1.579\cdot 10^{-1}$   & $1.038$ & $-2.019\cdot 10^{-3}$   & $3.411\cdot 10^{-5}$   & $1.358\cdot 10^{1}$& $-4.490$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $4.320\cdot 10^{-1}$   & $-1.802\cdot 10^{-2}$   & $2.691\cdot 10^{-4}$ & $-4.949\cdot 10^{1}$   & $1.729\cdot 10^{1}$   & $-1.811$& $8.411\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.360\cdot 10^{-3}$   & $3.676\cdot 10^{1}$   & $-1.206\cdot 10^{1}$ & $1.014$   & $-5.802\cdot 10^{-2}$   & $1.081\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.481\cdot 10^{-1}$   & $-3.711\cdot 10^{-2}$   & $3.976\cdot 10^{-2}$ & $-2.111\cdot 10^{-3}$   & $3.894\cdot 10^{-5}$   & $-7.839$& $3.182$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-4.780\cdot 10^{-1}$   & $2.936\cdot 10^{-2}$   & $-5.927\cdot 10^{-4}$ & $4.763\cdot 10^{1}$   & $-1.909\cdot 10^{1}$   & $2.778$& $-1.651\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $3.408\cdot 10^{-3}$   & $-8.552\cdot 10^{1}$   & $3.435\cdot 10^{1}$ & $-4.986$   & $2.964\cdot 10^{-1}$   & $-6.075\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $2.346\cdot 10^{3}$   & $-9.704\cdot 10^{2}$   & $1.326\cdot 10^{2}$ & $-5.178$   & $7.707\cdot 10^{-2}$   & $-6.794\cdot 10^{3}$& $1.505\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-1.468\cdot 10^{1}$   & $-4.196$   & $1.692\cdot 10^{-1}$ & $-1.182\cdot 10^{3}$   & $5.812\cdot 10^{3}$   & $-1.582\cdot 10^{3}$& $1.183\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-2.453$   & $2.176\cdot 10^{4}$   & $-1.431\cdot 10^{4}$ & $2.889\cdot 10^{3}$   & $-1.957\cdot 10^{2}$   & $3.904$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.483$   & $1.184$   & $8.966\cdot 10^{-1}$ & $8.901\cdot 10^{-3}$   & $-1.679\cdot 10^{-4}$   & $3.249\cdot 10^{1}$& $-1.538\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $2.104$   & $-1.287\cdot 10^{-1}$   & $2.594\cdot 10^{-3}$ & $-1.586\cdot 10^{2}$   & $6.435\cdot 10^{1}$   & $-9.404$& $5.762\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-1.212\cdot 10^{-2}$   & $2.251\cdot 10^{2}$   & $-8.935\cdot 10^{1}$ & $1.304\cdot 10^{1}$   & $-8.239\cdot 10^{-1}$   & $1.778\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,1,2}$ &   & $3.634\cdot 10^{5}$   & $-1.563\cdot 10^{5}$   & $2.507\cdot 10^{4}$ & $-1.702\cdot 10^{3}$   & $2.754\cdot 10^{1}$   & $-4.355\cdot 10^{6}$& $1.626\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-2.133\cdot 10^{5}$   & $1.126\cdot 10^{4}$   & $-1.742\cdot 10^{2}$ & $1.759\cdot 10^{7}$   & $-6.411\cdot 10^{6}$   & $8.051\cdot 10^{5}$& $-3.937\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $5.723\cdot 10^{2}$   & $-2.229\cdot 10^{7}$   & $8.150\cdot 10^{6}$ & $-1.024\cdot 10^{6}$   & $4.955\cdot 10^{4}$   & $-6.691\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $3.288\cdot 10^{-1}$   & $-7.811\cdot 10^{-1}$   & $1.130$ & $-6.010\cdot 10^{-3}$   & $9.349\cdot 10^{-5}$   & $3.024$& $1.652$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $-5.221\cdot 10^{-1}$   & $3.591\cdot 10^{-2}$   & $-7.273\cdot 10^{-4}$ & $7.342\cdot 10^{-1}$   & $-1.021\cdot 10^{1}$   & $2.525$& $-1.780\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $3.892\cdot 10^{-3}$   & $-1.064\cdot 10^{1}$   & $1.781\cdot 10^{1}$ & $-4.221$   & $2.888\cdot 10^{-1}$   & $-6.374\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $9.646\cdot 10^{-1}$   & $-3.793\cdot 10^{-1}$   & $8.727\cdot 10^{-2}$ & $-4.504\cdot 10^{-3}$   & $8.132\cdot 10^{-5}$   & $-1.558\cdot 10^{1}$& $7.503$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.171$   & $7.068\cdot 10^{-2}$   & $-1.411\cdot 10^{-3}$ & $8.686\cdot 10^{1}$   & $-4.037\cdot 10^{1}$   & $6.247$& $-3.791\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $7.760\cdot 10^{-3}$   & $-1.444\cdot 10^{2}$   & $6.508\cdot 10^{1}$ & $-9.983$   & $6.094\cdot 10^{-1}$   & $-1.254\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $6.316\cdot 10^{3}$   & $-2.400\cdot 10^{3}$   & $3.151\cdot 10^{2}$ & $-1.421\cdot 10^{1}$   & $2.260\cdot 10^{-1}$   & $-5.501\cdot 10^{4}$& $1.956\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-2.321\cdot 10^{3}$   & $1.177\cdot 10^{2}$   & $-1.976$ & $2.247\cdot 10^{5}$   & $-7.672\cdot 10^{4}$   & $8.659\cdot 10^{3}$& $-4.104\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $6.932$   & $-2.591\cdot 10^{5}$   & $8.718\cdot 10^{4}$ & $-9.476\cdot 10^{3}$   & $4.408\cdot 10^{2}$   & $-7.454$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.511$   & $5.745\cdot 10^{-1}$   & $1.010$ & $3.445\cdot 10^{-3}$   & $-5.265\cdot 10^{-5}$   & $-3.274$& $2.234\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-8.674\cdot 10^{-2}$   & $-3.234\cdot 10^{-3}$   & $7.194\cdot 10^{-5}$ & $4.399\cdot 10^{1}$   & $-1.757\cdot 10^{1}$   & $2.111$& $-9.365\cdot 10^{-2}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $1.354\cdot 10^{-3}$   & $-8.009\cdot 10^{1}$   & $3.300\cdot 10^{1}$ & $-4.349$   & $2.017\cdot 10^{-1}$   & $-3.030\cdot 10^{-3}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-8.908\cdot 10^{-1}$   & $-3.613\cdot 10^{-1}$   & $1.043$ & $-1.774\cdot 10^{-4}$   & $-1.274\cdot 10^{-5}$   & $-4.553$& $9.712\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $-1.633\cdot 10^{-2}$   & $-1.058\cdot 10^{-2}$   & $3.663\cdot 10^{-4}$ & $4.332\cdot 10^{1}$   & $-1.122\cdot 10^{1}$   & $4.903\cdot 10^{-1}$& $3.005\cdot 10^{-2}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-1.496\cdot 10^{-3}$   & $-7.762\cdot 10^{1}$   & $2.074\cdot 10^{1}$ & $-1.261$   & $-3.947\cdot 10^{-2}$   & $2.319\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,2,0}$ &   & $4.208\cdot 10^{4}$   & $4.401\cdot 10^{4}$   & $-1.751\cdot 10^{4}$ & $1.913\cdot 10^{3}$   & $-2.300\cdot 10^{1}$   & $-4.087\cdot 10^{6}$& $1.461\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-1.860\cdot 10^{5}$   & $9.506\cdot 10^{3}$   & $-2.369\cdot 10^{2}$ & $1.168\cdot 10^{7}$   & $-4.350\cdot 10^{6}$   & $5.895\cdot 10^{5}$& $-3.447\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $8.624\cdot 10^{2}$   & $-3.928\cdot 10^{6}$   & $1.287\cdot 10^{6}$ & $-1.634\cdot 10^{5}$   & $1.205\cdot 10^{4}$   & $-5.759\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.690$   & $-6.248\cdot 10^{-3}$   & $1.026$ & $-1.100\cdot 10^{-3}$   & $1.390\cdot 10^{-5}$   & $3.729\cdot 10^{1}$& $-1.064\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_3$  &  $\mu$ & $9.829\cdot 10^{-1}$   & $-3.905\cdot 10^{-2}$   & $5.705\cdot 10^{-4}$ & $-1.389\cdot 10^{2}$   & $3.727\cdot 10^{1}$   & $-3.208$& $1.113\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.300\cdot 10^{-3}$   & $8.590\cdot 10^{1}$   & $-1.522\cdot 10^{1}$ & $-6.744\cdot 10^{-2}$   & $6.539\cdot 10^{-2}$   & $-2.028\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $7.821\cdot 10^{-1}$   & $-2.768\cdot 10^{-1}$   & $6.939\cdot 10^{-2}$ & $-3.540\cdot 10^{-3}$   & $6.355\cdot 10^{-5}$   & $-1.957\cdot 10^{1}$& $7.889$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.097$   & $6.180\cdot 10^{-2}$   & $-1.180\cdot 10^{-3}$ & $1.093\cdot 10^{2}$   & $-4.394\cdot 10^{1}$   & $6.069$& $-3.401\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $6.590\cdot 10^{-3}$   & $-1.803\cdot 10^{2}$   & $7.157\cdot 10^{1}$ & $-9.904$   & $5.593\cdot 10^{-1}$   & $-1.086\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-2.303\cdot 10^{4}$   & $7.985\cdot 10^{3}$   & $-9.645\cdot 10^{2}$ & $5.099\cdot 10^{1}$   & $-9.222\cdot 10^{-1}$   & $4.980\cdot 10^{5}$& $-1.760\cdot 10^{5}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $2.150\cdot 10^{4}$   & $-1.083\cdot 10^{3}$   & $1.928\cdot 10^{1}$ & $-2.302\cdot 10^{6}$   & $8.174\cdot 10^{5}$   & $-1.004\cdot 10^{5}$& $5.095\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-9.095\cdot 10^{1}$   & $2.942\cdot 10^{6}$   & $-1.049\cdot 10^{6}$ & $1.298\cdot 10^{5}$   & $-6.620\cdot 10^{3}$   & $1.187\cdot 10^{2}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.409$   & $2.211$   & $-2.499$ & $2.368\cdot 10^{-2}$   & $-4.594\cdot 10^{-4}$   & $7.873\cdot 10^{1}$& $-5.234\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $8.004$   & $-4.453\cdot 10^{-1}$   & $8.424\cdot 10^{-3}$ & $-5.396\cdot 10^{2}$   & $2.802\cdot 10^{2}$   & $-3.941\cdot 10^{1}$& $2.172$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-4.071\cdot 10^{-2}$   & $8.501\cdot 10^{2}$   & $-4.006\cdot 10^{2}$ & $5.566\cdot 10^{1}$   & $-3.036$   & $5.698\cdot 10^{-2}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.433$   & $-2.558$   & $1.539$ & $-2.547\cdot 10^{-2}$   & $4.896\cdot 10^{-4}$   & $-9.941\cdot 10^{1}$& $5.830\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $-8.642$   & $4.750\cdot 10^{-1}$   & $-8.933\cdot 10^{-3}$ & $6.305\cdot 10^{2}$   & $-3.061\cdot 10^{2}$   & $4.217\cdot 10^{1}$& $-2.303$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $4.299\cdot 10^{-2}$   & $-9.639\cdot 10^{2}$   & $4.337\cdot 10^{2}$ & $-5.922\cdot 10^{1}$   & $3.208$   & $-6.003\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{0,2,2}$ &   & $6.406\cdot 10^{3}$   & $-3.409\cdot 10^{3}$   & $6.365\cdot 10^{2}$ & $-5.410\cdot 10^{1}$   & $8.583\cdot 10^{-1}$   & $-4.458\cdot 10^{4}$& $2.302\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-3.997\cdot 10^{3}$   & $2.663\cdot 10^{2}$   & $-3.995$ & $1.287\cdot 10^{5}$   & $-5.600\cdot 10^{4}$   & $8.468\cdot 10^{3}$& $-5.111\cdot 10^{2}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $6.340$   & $-9.041\cdot 10^{4}$   & $3.268\cdot 10^{4}$ & $-3.920\cdot 10^{3}$   & $1.765\cdot 10^{2}$   & $1.496$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.877\cdot 10^{-1}$   & $-4.663\cdot 10^{-1}$   & $1.073$ & $-2.072\cdot 10^{-3}$   & $2.446\cdot 10^{-5}$   & $6.643$& $-4.170\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $-3.346\cdot 10^{-1}$   & $2.613\cdot 10^{-2}$   & $-5.736\cdot 10^{-4}$ & $-7.125$   & $-6.820$   & $2.375$& $-1.891\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $4.291\cdot 10^{-3}$   & $-4.730\cdot 10^{1}$   & $2.915\cdot 10^{1}$ & $-5.767$   & $3.856\cdot 10^{-1}$   & $-8.336\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $2.438\cdot 10^{-1}$   & $-9.165\cdot 10^{-2}$   & $4.796\cdot 10^{-2}$ & $-2.486\cdot 10^{-3}$   & $4.870\cdot 10^{-5}$   & $-1.656\cdot 10^{1}$& $7.057$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.055$   & $6.350\cdot 10^{-2}$   & $-1.283\cdot 10^{-3}$ & $1.012\cdot 10^{2}$   & $-4.176\cdot 10^{1}$   & $6.105$& $-3.644\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $7.443\cdot 10^{-3}$   & $-1.677\cdot 10^{2}$   & $6.831\cdot 10^{1}$ & $-9.932$   & $5.939\cdot 10^{-1}$   & $-1.213\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $3.832\cdot 10^{3}$   & $-1.407\cdot 10^{3}$   & $1.569\cdot 10^{2}$ & $-2.707$   & $-5.794\cdot 10^{-3}$   & $-3.534\cdot 10^{4}$& $1.550\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-2.290\cdot 10^{3}$   & $1.322\cdot 10^{2}$   & $-2.333$ & $1.628\cdot 10^{5}$   & $-7.364\cdot 10^{4}$   & $1.161\cdot 10^{4}$& $-7.420\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $1.487\cdot 10^{1}$   & $-2.613\cdot 10^{5}$   & $1.148\cdot 10^{5}$ & $-1.784\cdot 10^{4}$   & $1.153\cdot 10^{3}$   & $-2.415\cdot 10^{1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.331$   & $1.006$   & $9.082\cdot 10^{-1}$ & $6.947\cdot 10^{-3}$   & $-1.271\cdot 10^{-4}$   & $2.035\cdot 10^{1}$& $-9.455$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $1.407$   & $-8.407\cdot 10^{-2}$   & $1.647\cdot 10^{-3}$ & $-8.484\cdot 10^{1}$   & $3.532\cdot 10^{1}$   & $-5.382$& $3.332\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-6.790\cdot 10^{-3}$   & $1.136\cdot 10^{2}$   & $-4.555\cdot 10^{1}$ & $6.634$   & $-4.295\cdot 10^{-1}$   & $8.994\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,0,0}$ &   & $3.223\cdot 10^{4}$   & $-2.288\cdot 10^{3}$   & $6.567\cdot 10^{2}$ & $1.037\cdot 10^{1}$   & $-3.946\cdot 10^{-1}$   & $1.926\cdot 10^{5}$& $-7.301\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $4.908\cdot 10^{3}$   & $-5.720\cdot 10^{1}$   & $2.264\cdot 10^{-2}$ & $-6.046\cdot 10^{5}$   & $9.449\cdot 10^{4}$   & $9.811\cdot 10^{3}$& $-1.600\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $3.774\cdot 10^{1}$   & $-3.533\cdot 10^{5}$   & $3.060\cdot 10^{5}$ & $-6.497\cdot 10^{4}$   & $4.935\cdot 10^{3}$   & $-1.050\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.140$   & $2.843\cdot 10^{-1}$   & $9.816\cdot 10^{-1}$ & $6.331\cdot 10^{-4}$   & $-8.452\cdot 10^{-6}$   & $1.917\cdot 10^{1}$& $-6.149$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $6.120\cdot 10^{-1}$   & $-2.679\cdot 10^{-2}$   & $4.236\cdot 10^{-4}$ & $-6.004\cdot 10^{1}$   & $1.915\cdot 10^{1}$   & $-1.922$& $8.518\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.418\cdot 10^{-3}$   & $4.008\cdot 10^{1}$   & $-1.128\cdot 10^{1}$ & $7.895\cdot 10^{-1}$   & $-3.938\cdot 10^{-2}$   & $8.041\cdot 10^{-4}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-2.134\cdot 10^{-1}$   & $9.436\cdot 10^{-2}$   & $2.385\cdot 10^{-2}$ & $-1.383\cdot 10^{-3}$   & $2.739\cdot 10^{-5}$   & $-5.739$& $2.502$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-3.917\cdot 10^{-1}$   & $2.467\cdot 10^{-2}$   & $-5.049\cdot 10^{-4}$ & $4.312\cdot 10^{1}$   & $-1.769\cdot 10^{1}$   & $2.575$& $-1.528\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $3.144\cdot 10^{-3}$   & $-8.246\cdot 10^{1}$   & $3.333\cdot 10^{1}$ & $-4.815$   & $2.852\cdot 10^{-1}$   & $-5.814\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $3.563\cdot 10^{2}$   & $-2.105\cdot 10^{2}$   & $3.310\cdot 10^{1}$ & $-1.076$   & $2.070\cdot 10^{-2}$   & $2.838\cdot 10^{3}$& $-1.121\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $1.430\cdot 10^{2}$   & $-4.706$   & $2.109\cdot 10^{-2}$ & $7.034\cdot 10^{3}$   & $-2.198\cdot 10^{3}$   & $2.767\cdot 10^{2}$& $-1.819\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $5.701\cdot 10^{-1}$   & $-4.452\cdot 10^{4}$   & $1.665\cdot 10^{4}$ & $-2.183\cdot 10^{3}$   & $1.247\cdot 10^{2}$   & $-2.551$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.516$   & $-7.562\cdot 10^{-1}$   & $1.193$ & $-3.130\cdot 10^{-3}$   & $5.917\cdot 10^{-5}$   & $-3.627\cdot 10^{1}$& $1.175\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-1.119$   & $3.478\cdot 10^{-2}$   & $-5.025\cdot 10^{-4}$ & $5.457\cdot 10^{1}$   & $-1.370\cdot 10^{1}$   & $3.540\cdot 10^{-1}$& $4.920\cdot 10^{-2}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-1.397\cdot 10^{-3}$   & $3.410\cdot 10^{1}$   & $-1.994\cdot 10^{1}$ & $3.682$   & $-2.765\cdot 10^{-1}$   & $5.581\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,0,2}$ &   & $-6.856\cdot 10^{5}$   & $2.623\cdot 10^{5}$   & $-3.660\cdot 10^{4}$ & $2.245\cdot 10^{3}$   & $-3.185\cdot 10^{1}$   & $6.137\cdot 10^{6}$& $-2.170\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $2.585\cdot 10^{5}$   & $-1.155\cdot 10^{4}$   & $7.410\cdot 10^{1}$ & $-1.449\cdot 10^{7}$   & $4.651\cdot 10^{6}$   & $-4.465\cdot 10^{5}$& $8.896\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $4.563\cdot 10^{2}$   & $7.552\cdot 10^{6}$   & $-1.681\cdot 10^{6}$ & $-2.437\cdot 10^{4}$   & $2.417\cdot 10^{4}$   & $-1.310\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.029$   & $-1.334$   & $1.200$ & $-1.022\cdot 10^{-2}$   & $1.755\cdot 10^{-4}$   & $-2.053\cdot 10^{1}$& $9.209$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $-1.457$   & $8.576\cdot 10^{-2}$   & $-1.652\cdot 10^{-3}$ & $1.027\cdot 10^{2}$   & $-4.345\cdot 10^{1}$   & $6.565$& $-3.852\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $7.595\cdot 10^{-3}$   & $-1.842\cdot 10^{2}$   & $7.522\cdot 10^{1}$ & $-1.102\cdot 10^{1}$   & $6.226\cdot 10^{-1}$   & $-1.209\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.211$   & $-4.355\cdot 10^{-1}$   & $9.142\cdot 10^{-2}$ & $-4.701\cdot 10^{-3}$   & $8.333\cdot 10^{-5}$   & $-1.655\cdot 10^{1}$& $6.928$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.013$   & $5.926\cdot 10^{-2}$   & $-1.150\cdot 10^{-3}$ & $8.318\cdot 10^{1}$   & $-3.464\cdot 10^{1}$   & $5.056$& $-2.970\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $5.950\cdot 10^{-3}$   & $-1.396\cdot 10^{2}$   & $5.726\cdot 10^{1}$ & $-8.294$   & $4.881\cdot 10^{-1}$   & $-9.797\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $3.516\cdot 10^{3}$   & $-1.375\cdot 10^{3}$   & $1.888\cdot 10^{2}$ & $-9.350$   & $1.590\cdot 10^{-1}$   & $-1.693\cdot 10^{4}$& $5.801\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-6.929\cdot 10^{2}$   & $3.810\cdot 10^{1}$   & $-6.390\cdot 10^{-1}$ & $4.885\cdot 10^{4}$   & $-1.419\cdot 10^{4}$   & $1.327\cdot 10^{3}$& $-4.528\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $5.316\cdot 10^{-1}$   & $-5.412\cdot 10^{4}$   & $1.444\cdot 10^{4}$ & $-1.023\cdot 10^{3}$   & $1.249\cdot 10^{1}$   & $2.942\cdot 10^{-1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $9.896\cdot 10^{-1}$   & $-5.359\cdot 10^{-1}$   & $1.211$ & $-6.517\cdot 10^{-3}$   & $1.397\cdot 10^{-4}$   & $-2.115\cdot 10^{1}$& $1.078\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-1.550$   & $8.464\cdot 10^{-2}$   & $-1.658\cdot 10^{-3}$ & $5.515\cdot 10^{1}$   & $-3.271\cdot 10^{1}$   & $4.342$& $-2.490\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $4.841\cdot 10^{-3}$   & $-3.356\cdot 10^{1}$   & $2.410\cdot 10^{1}$ & $-3.469$   & $1.856\cdot 10^{-1}$   & $-3.718\cdot 10^{-3}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.102$   & $-9.582\cdot 10^{-2}$   & $1.031$ & $5.216\cdot 10^{-4}$   & $-2.164\cdot 10^{-5}$   & $1.656\cdot 10^{1}$& $-6.405$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $8.220\cdot 10^{-1}$   & $-5.035\cdot 10^{-2}$   & $1.016\cdot 10^{-3}$ & $-9.621\cdot 10^{1}$   & $3.594\cdot 10^{1}$   & $-4.997$& $2.923\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-5.857\cdot 10^{-3}$   & $1.464\cdot 10^{2}$   & $-5.501\cdot 10^{1}$ & $7.618$   & $-4.640\cdot 10^{-1}$   & $9.416\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,1,0}$ &   & $-8.518\cdot 10^{4}$   & $2.794\cdot 10^{4}$   & $-3.583\cdot 10^{3}$ & $1.440\cdot 10^{2}$   & $-3.291$   & $1.474\cdot 10^{6}$& $-6.368\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $9.604\cdot 10^{4}$   & $-5.886\cdot 10^{3}$   & $1.252\cdot 10^{2}$ & $-8.437\cdot 10^{6}$   & $3.705\cdot 10^{6}$   & $-5.728\cdot 10^{5}$& $3.648\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-7.875\cdot 10^{2}$   & $1.506\cdot 10^{7}$   & $-6.437\cdot 10^{6}$ & $9.829\cdot 10^{5}$   & $-6.297\cdot 10^{4}$   & $1.383\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-9.903\cdot 10^{-1}$   & $-1.304\cdot 10^{-1}$   & $1.026$ & $-1.183\cdot 10^{-3}$   & $1.950\cdot 10^{-5}$   & $2.422\cdot 10^{1}$& $-7.403$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $6.854\cdot 10^{-1}$   & $-2.596\cdot 10^{-2}$   & $3.136\cdot 10^{-4}$ & $-9.704\cdot 10^{1}$   & $3.082\cdot 10^{1}$   & $-3.044$& $1.126\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.177\cdot 10^{-3}$   & $8.049\cdot 10^{1}$   & $-2.415\cdot 10^{1}$ & $1.997$   & $-5.759\cdot 10^{-2}$   & $-1.402\cdot 10^{-4}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $2.283\cdot 10^{-1}$   & $-6.643\cdot 10^{-2}$   & $4.315\cdot 10^{-2}$ & $-2.368\cdot 10^{-3}$   & $4.591\cdot 10^{-5}$   & $-9.536$& $4.169$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-6.508\cdot 10^{-1}$   & $4.102\cdot 10^{-2}$   & $-8.558\cdot 10^{-4}$ & $6.041\cdot 10^{1}$   & $-2.522\cdot 10^{1}$   & $3.767$& $-2.315\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $4.892\cdot 10^{-3}$   & $-1.094\cdot 10^{2}$   & $4.471\cdot 10^{1}$ & $-6.566$   & $3.996\cdot 10^{-1}$   & $-8.359\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $2.680\cdot 10^{2}$   & $1.972\cdot 10^{1}$   & $-4.234\cdot 10^{1}$ & $7.669$   & $-2.021\cdot 10^{-1}$   & $1.199\cdot 10^{5}$& $-4.799\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $6.796\cdot 10^{3}$   & $-3.944\cdot 10^{2}$   & $7.966$ & $-7.647\cdot 10^{5}$   & $3.076\cdot 10^{5}$   & $-4.395\cdot 10^{4}$& $2.588\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-5.229\cdot 10^{1}$   & $1.235\cdot 10^{6}$   & $-4.997\cdot 10^{5}$ & $7.238\cdot 10^{4}$   & $-4.362\cdot 10^{3}$   & $9.052\cdot 10^{1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.006\cdot 10^{1}$   & $4.058$   & $5.726\cdot 10^{-1}$ & $2.575\cdot 10^{-2}$   & $-5.068\cdot 10^{-4}$   & $6.333\cdot 10^{1}$& $-3.497\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $6.370$   & $-4.427\cdot 10^{-1}$   & $1.021\cdot 10^{-2}$ & $-4.339\cdot 10^{2}$   & $2.164\cdot 10^{2}$   & $-3.776\cdot 10^{1}$& $2.670$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-6.371\cdot 10^{-2}$   & $8.827\cdot 10^{2}$   & $-4.060\cdot 10^{2}$ & $6.701\cdot 10^{1}$   & $-4.706$   & $1.154\cdot 10^{-1}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,1,2}$ &   & $-9.954\cdot 10^{5}$   & $2.120\cdot 10^{5}$   & $1.642\cdot 10^{4}$ & $-3.131\cdot 10^{3}$   & $-2.341\cdot 10^{2}$   & $6.628\cdot 10^{7}$& $-3.079\cdot 10^{7}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $4.842\cdot 10^{6}$   & $-3.063\cdot 10^{5}$   & $7.906\cdot 10^{3}$ & $-2.906\cdot 10^{8}$   & $1.332\cdot 10^{8}$   & $-2.123\cdot 10^{7}$& $1.364\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-3.168\cdot 10^{4}$   & $3.307\cdot 10^{8}$   & $-1.482\cdot 10^{8}$ & $2.346\cdot 10^{7}$   & $-1.508\cdot 10^{6}$   & $3.412\cdot 10^{4}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.706\cdot 10^{1}$   & $-8.866$   & $1.981$ & $-4.382\cdot 10^{-2}$   & $6.967\cdot 10^{-4}$   & $-5.583\cdot 10^{2}$& $1.683\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_4$  &  $\mu$ & $-1.796\cdot 10^{1}$   & $8.070\cdot 10^{-1}$   & $-1.299\cdot 10^{-2}$ & $2.507\cdot 10^{3}$   & $-7.586\cdot 10^{2}$   & $8.095\cdot 10^{1}$& $-3.643$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $5.881\cdot 10^{-2}$   & $-2.676\cdot 10^{3}$   & $8.214\cdot 10^{2}$ & $-8.910\cdot 10^{1}$   & $4.054$   & $-6.591\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.849$   & $5.386\cdot 10^{-1}$   & $-1.905\cdot 10^{-2}$ & $5.845\cdot 10^{-4}$   & $-6.065\cdot 10^{-6}$   & $1.305\cdot 10^{1}$& $-3.052$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $1.179\cdot 10^{-1}$   & $5.620\cdot 10^{-3}$   & $-2.471\cdot 10^{-4}$ & $6.669\cdot 10^{1}$   & $-2.891\cdot 10^{1}$   & $4.476$& $-2.723\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $5.539\cdot 10^{-3}$   & $-3.221\cdot 10^{2}$   & $1.182\cdot 10^{2}$ & $-1.548\cdot 10^{1}$   & $8.384\cdot 10^{-1}$   & $-1.575\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-1.544\cdot 10^{4}$   & $4.235\cdot 10^{3}$   & $-3.744\cdot 10^{2}$ & $1.519\cdot 10^{1}$   & $-2.225\cdot 10^{-1}$   & $2.254\cdot 10^{5}$& $-6.849\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $6.548\cdot 10^{3}$   & $-2.482\cdot 10^{2}$   & $3.383$ & $-3.195\cdot 10^{5}$   & $1.059\cdot 10^{5}$   & $-8.572\cdot 10^{3}$& $2.122\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-7.060\cdot 10^{-1}$   & $-2.433\cdot 10^{4}$   & $-2.159\cdot 10^{3}$ & $-2.794\cdot 10^{3}$   & $3.278\cdot 10^{2}$   & $-8.104$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.534\cdot 10^{2}$   & $7.861\cdot 10^{1}$   & $-1.061\cdot 10^{1}$ & $3.801\cdot 10^{-1}$   & $-6.141\cdot 10^{-3}$   & $4.491\cdot 10^{3}$& $-1.408\cdot 10^{3}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $1.520\cdot 10^{2}$   & $-6.850$   & $1.107\cdot 10^{-1}$ & $-1.878\cdot 10^{4}$   & $5.946\cdot 10^{3}$   & $-6.453\cdot 10^{2}$& $2.919\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-4.724\cdot 10^{-1}$   & $1.924\cdot 10^{4}$   & $-6.144\cdot 10^{3}$ & $6.728\cdot 10^{2}$   & $-3.056\cdot 10^{1}$   & $4.967\cdot 10^{-1}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.774\cdot 10^{2}$   & $-8.556\cdot 10^{1}$   & $1.032\cdot 10^{1}$ & $-4.104\cdot 10^{-1}$   & $6.609\cdot 10^{-3}$   & $-4.936\cdot 10^{3}$& $1.539\cdot 10^{3}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $-1.653\cdot 10^{2}$   & $7.422$   & $-1.195\cdot 10^{-1}$ & $2.064\cdot 10^{4}$   & $-6.495\cdot 10^{3}$   & $7.012\cdot 10^{2}$& $-3.158\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $5.093\cdot 10^{-1}$   & $-2.112\cdot 10^{4}$   & $6.694\cdot 10^{3}$ & $-7.280\cdot 10^{2}$   & $3.288\cdot 10^{1}$   & $-5.318\cdot 10^{-1}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $5.807$   & $-2.391$   & $1.279$ & $-1.231\cdot 10^{-2}$   & $2.048\cdot 10^{-4}$   & $-9.335\cdot 10^{1}$& $3.723\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  d & $-4.730$   & $2.371\cdot 10^{-1}$   & $-4.149\cdot 10^{-3}$ & $4.002\cdot 10^{2}$   & $-1.624\cdot 10^{2}$   & $2.128\cdot 10^{1}$& $-1.100$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $1.957\cdot 10^{-2}$   & $-5.175\cdot 10^{2}$   & $2.080\cdot 10^{2}$ & $-2.763\cdot 10^{1}$   & $1.440$   & $-2.580\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,2,0}$ &   & $-1.603\cdot 10^{6}$   & $5.281\cdot 10^{5}$   & $-6.178\cdot 10^{4}$ & $3.512\cdot 10^{3}$   & $-3.307\cdot 10^{1}$   & $1.316\cdot 10^{7}$& $-3.828\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $3.396\cdot 10^{5}$   & $-1.020\cdot 10^{4}$   & $-4.895\cdot 10^{1}$ & $-3.643\cdot 10^{7}$   & $1.044\cdot 10^{7}$   & $-8.937\cdot 10^{5}$& $2.292\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $2.179\cdot 10^{2}$   & $3.757\cdot 10^{7}$   & $-1.153\cdot 10^{7}$ & $1.135\cdot 10^{6}$   & $-3.984\cdot 10^{4}$   & $1.086\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.224\cdot 10^{-1}$   & $-3.805\cdot 10^{-1}$   & $1.058$ & $-2.449\cdot 10^{-3}$   & $3.693\cdot 10^{-5}$   & $2.086$& $-1.258\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $-1.434\cdot 10^{-1}$   & $1.218\cdot 10^{-2}$   & $-2.771\cdot 10^{-4}$ & $1.015\cdot 10^{1}$   & $-6.481$   & $1.503$& $-1.069\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $2.338\cdot 10^{-3}$   & $-6.222\cdot 10^{1}$   & $2.774\cdot 10^{1}$ & $-4.642$   & $2.769\cdot 10^{-1}$   & $-5.567\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $4.124\cdot 10^{-1}$   & $-1.154\cdot 10^{-1}$   & $4.686\cdot 10^{-2}$ & $-2.377\cdot 10^{-3}$   & $4.308\cdot 10^{-5}$   & $-1.404\cdot 10^{1}$& $5.388$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-7.470\cdot 10^{-1}$   & $4.257\cdot 10^{-2}$   & $-8.198\cdot 10^{-4}$ & $7.506\cdot 10^{1}$   & $-2.902\cdot 10^{1}$   & $4.028$& $-2.294\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $4.514\cdot 10^{-3}$   & $-1.146\cdot 10^{2}$   & $4.511\cdot 10^{1}$ & $-6.376$   & $3.700\cdot 10^{-1}$   & $-7.320\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $9.843\cdot 10^{2}$   & $-3.044\cdot 10^{2}$   & $1.410\cdot 10^{1}$ & $3.312$   & $-8.335\cdot 10^{-2}$   & $3.068\cdot 10^{4}$& $-1.097\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $1.377\cdot 10^{3}$   & $-7.070\cdot 10^{1}$   & $1.315$ & $-1.387\cdot 10^{5}$   & $4.859\cdot 10^{4}$   & $-5.797\cdot 10^{3}$& $2.768\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-4.606$   & $1.294\cdot 10^{5}$   & $-4.443\cdot 10^{4}$ & $5.192\cdot 10^{3}$   & $-2.296\cdot 10^{2}$   & $3.289$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.178$   & $8.993\cdot 10^{-2}$   & $9.996\cdot 10^{-1}$ & $1.577\cdot 10^{-3}$   & $-4.047\cdot 10^{-5}$   & $1.308\cdot 10^{1}$& $-5.517$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $8.110\cdot 10^{-1}$   & $-5.199\cdot 10^{-2}$   & $1.105\cdot 10^{-3}$ & $-8.077\cdot 10^{1}$   & $3.134\cdot 10^{1}$   & $-4.710$& $2.929\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-6.156\cdot 10^{-3}$   & $1.276\cdot 10^{2}$   & $-4.931\cdot 10^{1}$ & $7.152$   & $-4.577\cdot 10^{-1}$   & $9.653\cdot 10^{-3}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $1.477\cdot 10^{1}$   & $-4.696$   & $1.599$ & $-2.106\cdot 10^{-2}$   & $2.870\cdot 10^{-4}$   & $-1.491\cdot 10^{2}$& $4.808\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $-4.498$   & $1.570\cdot 10^{-1}$   & $-1.685\cdot 10^{-3}$ & $3.277\cdot 10^{2}$   & $-1.025\cdot 10^{2}$   & $8.055$& $-1.884\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $1.196\cdot 10^{-4}$   & $-1.812\cdot 10^{2}$   & $5.169\cdot 10^{1}$ & $-2.704$   & $-7.203\cdot 10^{-2}$   & $3.840\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{1,2,2}$ &   & $1.995\cdot 10^{5}$   & $-4.584\cdot 10^{4}$   & $2.683\cdot 10^{3}$ & $-6.353\cdot 10^{1}$   & $-1.861\cdot 10^{1}$   & $-9.766\cdot 10^{5}$& $-5.245\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $7.792\cdot 10^{4}$   & $-9.151\cdot 10^{3}$   & $3.511\cdot 10^{2}$ & $4.686\cdot 10^{5}$   & $1.249\cdot 10^{6}$   & $-4.199\cdot 10^{5}$& $4.196\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-1.398\cdot 10^{3}$   & $2.044\cdot 10^{6}$   & $-2.260\cdot 10^{6}$ & $5.774\cdot 10^{5}$   & $-5.380\cdot 10^{4}$   & $1.740\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.569$   & $1.049\cdot 10^{-1}$   & $9.985\cdot 10^{-1}$ & $1.772\cdot 10^{-3}$   & $-4.592\cdot 10^{-5}$   & $1.083\cdot 10^{1}$& $-4.147$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $4.547\cdot 10^{-1}$   & $-2.317\cdot 10^{-2}$   & $4.135\cdot 10^{-4}$ & $2.323$   & $1.119$   & $4.159\cdot 10^{-2}$& $-1.229\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $4.499\cdot 10^{-4}$   & $-6.955\cdot 10^{1}$   & $2.414\cdot 10^{1}$ & $-3.515$   & $1.915\cdot 10^{-1}$   & $-3.820\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-3.021\cdot 10^{-1}$   & $1.531\cdot 10^{-1}$   & $1.326\cdot 10^{-2}$ & $-5.701\cdot 10^{-4}$   & $1.048\cdot 10^{-5}$   & $-1.368\cdot 10^{1}$& $4.801$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-6.378\cdot 10^{-1}$   & $3.622\cdot 10^{-2}$   & $-7.034\cdot 10^{-4}$ & $1.036\cdot 10^{2}$   & $-3.659\cdot 10^{1}$   & $4.755$& $-2.609\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $5.072\cdot 10^{-3}$   & $-1.736\cdot 10^{2}$   & $6.276\cdot 10^{1}$ & $-8.296$   & $4.611\cdot 10^{-1}$   & $-8.971\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-2.170\cdot 10^{2}$   & $2.196\cdot 10^{2}$   & $-6.125\cdot 10^{1}$ & $7.196$   & $-1.708\cdot 10^{-1}$   & $1.436\cdot 10^{4}$& $-5.802\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $8.287\cdot 10^{2}$   & $-4.758\cdot 10^{1}$   & $1.017$ & $-5.956\cdot 10^{4}$   & $2.262\cdot 10^{4}$   & $-2.840\cdot 10^{3}$& $1.426\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-2.497$   & $4.964\cdot 10^{4}$   & $-1.922\cdot 10^{4}$ & $2.423\cdot 10^{3}$   & $-1.088\cdot 10^{2}$   & $1.442$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $9.771$   & $-3.248$   & $1.504$ & $-1.990\cdot 10^{-2}$   & $3.215\cdot 10^{-4}$   & $-1.267\cdot 10^{2}$& $4.251\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-4.779$   & $2.194\cdot 10^{-1}$   & $-3.474\cdot 10^{-3}$ & $3.875\cdot 10^{2}$   & $-1.322\cdot 10^{2}$   & $1.429\cdot 10^{1}$& $-6.451\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $1.002\cdot 10^{-2}$   & $-3.313\cdot 10^{2}$   & $1.128\cdot 10^{2}$ & $-1.223\cdot 10^{1}$   & $5.206\cdot 10^{-1}$   & $-7.804\cdot 10^{-3}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-9.916\cdot 10^{-1}$   & $-8.805\cdot 10^{-2}$   & $1.027$ & $9.428\cdot 10^{-4}$   & $-2.910\cdot 10^{-5}$   & $1.123\cdot 10^{1}$& $-5.418$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $7.821\cdot 10^{-1}$   & $-4.997\cdot 10^{-2}$   & $1.038\cdot 10^{-3}$ & $-7.815\cdot 10^{1}$   & $3.260\cdot 10^{1}$   & $-4.908$& $2.965\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-6.045\cdot 10^{-3}$   & $1.262\cdot 10^{2}$   & $-5.084\cdot 10^{1}$ & $7.453$   & $-4.679\cdot 10^{-1}$   & $9.577\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,0,0}$ &   & $2.232\cdot 10^{4}$   & $-8.683\cdot 10^{3}$   & $1.043\cdot 10^{3}$ & $1.523\cdot 10^{-1}$   & $1.598\cdot 10^{-1}$   & $-1.126\cdot 10^{5}$& $6.003\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-1.080\cdot 10^{4}$   & $6.921\cdot 10^{2}$   & $-1.601\cdot 10^{1}$ & $3.951\cdot 10^{5}$   & $-2.471\cdot 10^{5}$   & $4.932\cdot 10^{4}$& $-3.565\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $8.221\cdot 10^{1}$   & $-9.271\cdot 10^{5}$   & $4.707\cdot 10^{5}$ & $-8.323\cdot 10^{4}$   & $5.761\cdot 10^{3}$   & $-1.316\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.366$   & $-4.593\cdot 10^{-2}$   & $1.026$ & $-1.295\cdot 10^{-3}$   & $2.143\cdot 10^{-5}$   & $1.535\cdot 10^{1}$& $-4.114$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $2.550\cdot 10^{-1}$   & $-4.261\cdot 10^{-3}$   & $-3.273\cdot 10^{-5}$ & $-4.378\cdot 10^{1}$   & $1.069\cdot 10^{1}$   & $-3.810\cdot 10^{-1}$& $-2.221\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $9.691\cdot 10^{-4}$   & $5.632$   & $4.562$ & $-1.853$   & $1.389\cdot 10^{-1}$   & $-3.193\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $2.673\cdot 10^{-1}$   & $-9.039\cdot 10^{-2}$   & $4.793\cdot 10^{-2}$ & $-2.601\cdot 10^{-3}$   & $4.939\cdot 10^{-5}$   & $-1.356\cdot 10^{1}$& $5.609$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-8.266\cdot 10^{-1}$   & $4.926\cdot 10^{-2}$   & $-9.806\cdot 10^{-4}$ & $7.876\cdot 10^{1}$   & $-3.194\cdot 10^{1}$   & $4.604$& $-2.711\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $5.475\cdot 10^{-3}$   & $-1.298\cdot 10^{2}$   & $5.233\cdot 10^{1}$ & $-7.534$   & $4.455\cdot 10^{-1}$   & $-8.994\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $2.194\cdot 10^{3}$   & $-8.328\cdot 10^{2}$   & $1.057\cdot 10^{2}$ & $-2.356$   & $2.448\cdot 10^{-2}$   & $-4.129\cdot 10^{3}$& $1.062\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-7.898\cdot 10^{1}$   & $5.770$   & $-9.333\cdot 10^{-2}$ & $-1.726\cdot 10^{3}$   & $2.889\cdot 10^{3}$   & $-5.886\cdot 10^{2}$& $1.746\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $4.755\cdot 10^{-2}$   & $8.435\cdot 10^{3}$   & $-5.612\cdot 10^{3}$ & $1.023\cdot 10^{3}$   & $-3.381\cdot 10^{1}$   & $-1.859\cdot 10^{-1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $1.747\cdot 10^{-1}$   & $-1.583\cdot 10^{-1}$   & $1.066$ & $-1.985\cdot 10^{-3}$   & $3.538\cdot 10^{-5}$   & $-9.342$& $4.294$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-6.326\cdot 10^{-1}$   & $3.199\cdot 10^{-2}$   & $-5.639\cdot 10^{-4}$ & $3.509\cdot 10^{1}$   & $-1.836\cdot 10^{1}$   & $2.787$& $-1.451\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $2.526\cdot 10^{-3}$   & $-5.333\cdot 10^{1}$   & $2.602\cdot 10^{1}$ & $-4.135$   & $2.088\cdot 10^{-1}$   & $-3.535\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,0,2}$ &   & $2.660\cdot 10^{3}$   & $-7.536\cdot 10^{2}$   & $1.166\cdot 10^{2}$ & $-2.067\cdot 10^{1}$   & $-1.714\cdot 10^{-1}$   & $-8.659\cdot 10^{4}$& $2.403\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-1.219\cdot 10^{3}$   & $-1.268\cdot 10^{2}$   & $1.027\cdot 10^{1}$ & $2.161\cdot 10^{5}$   & $-3.424\cdot 10^{4}$   & $-5.924\cdot 10^{3}$& $1.328\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-5.896\cdot 10^{1}$   & $1.918\cdot 10^{4}$   & $-7.493\cdot 10^{4}$ & $2.455\cdot 10^{4}$   & $-2.711\cdot 10^{3}$   & $9.746\cdot 10^{1}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.225$   & $-2.013\cdot 10^{-1}$   & $1.061$ & $-1.887\cdot 10^{-3}$   & $2.472\cdot 10^{-5}$   & $2.141\cdot 10^{1}$& $-6.672$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $6.298\cdot 10^{-1}$   & $-2.639\cdot 10^{-2}$   & $3.912\cdot 10^{-4}$ & $-8.043\cdot 10^{1}$   & $2.684\cdot 10^{1}$   & $-2.844$& $1.214\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.699\cdot 10^{-3}$   & $7.052\cdot 10^{1}$   & $-2.258\cdot 10^{1}$ & $2.130$   & $-9.369\cdot 10^{-2}$   & $1.112\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.074\cdot 10^{-1}$   & $3.074\cdot 10^{-2}$   & $3.653\cdot 10^{-2}$ & $-2.180\cdot 10^{-3}$   & $4.455\cdot 10^{-5}$   & $-9.589$& $4.156$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-6.567\cdot 10^{-1}$   & $4.327\cdot 10^{-2}$   & $-9.303\cdot 10^{-4}$ & $6.784\cdot 10^{1}$   & $-2.788\cdot 10^{1}$   & $4.130$& $-2.558\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $5.493\cdot 10^{-3}$   & $-1.237\cdot 10^{2}$   & $5.027\cdot 10^{1}$ & $-7.368$   & $4.497\cdot 10^{-1}$   & $-9.521\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $4.393\cdot 10^{2}$   & $-3.238\cdot 10^{2}$   & $6.344\cdot 10^{1}$ & $-2.286$   & $1.926\cdot 10^{-2}$   & $2.319\cdot 10^{4}$& $-7.453\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $8.172\cdot 10^{2}$   & $-3.278\cdot 10^{1}$   & $5.765\cdot 10^{-1}$ & $-1.050\cdot 10^{5}$   & $3.556\cdot 10^{4}$   & $-4.146\cdot 10^{3}$& $1.911\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-3.055$   & $1.094\cdot 10^{5}$   & $-3.750\cdot 10^{4}$ & $4.496\cdot 10^{3}$   & $-2.069\cdot 10^{2}$   & $3.125$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.163$   & $2.529\cdot 10^{-1}$   & $1.037$ & $9.466\cdot 10^{-4}$   & $-3.835\cdot 10^{-6}$   & $1.711\cdot 10^{1}$& $-5.952$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $5.516\cdot 10^{-1}$   & $-2.612\cdot 10^{-2}$   & $3.091\cdot 10^{-4}$ & $-6.643\cdot 10^{1}$   & $2.179\cdot 10^{1}$   & $-2.343$& $1.050\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-1.436\cdot 10^{-3}$   & $6.706\cdot 10^{1}$   & $-2.151\cdot 10^{1}$ & $2.215$   & $-1.136\cdot 10^{-1}$   & $1.748\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,1,0}$ &   & $-3.412\cdot 10^{4}$   & $1.391\cdot 10^{4}$   & $-1.893\cdot 10^{3}$ & $3.234\cdot 10^{1}$   & $-8.629\cdot 10^{-1}$   & $-2.166\cdot 10^{5}$& $7.439\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-7.044\cdot 10^{3}$   & $1.158\cdot 10^{2}$   & $2.156$ & $2.217\cdot 10^{6}$   & $-7.951\cdot 10^{5}$   & $9.464\cdot 10^{4}$& $-4.267\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $6.094\cdot 10^{1}$   & $-3.422\cdot 10^{6}$   & $1.252\cdot 10^{6}$ & $-1.570\cdot 10^{5}$   & $7.866\cdot 10^{3}$   & $-1.213\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-2.290$   & $3.341\cdot 10^{-1}$   & $9.749\cdot 10^{-1}$ & $9.764\cdot 10^{-4}$   & $-1.221\cdot 10^{-5}$   & $1.403\cdot 10^{1}$& $-4.619$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $4.739\cdot 10^{-1}$   & $-2.118\cdot 10^{-2}$   & $3.128\cdot 10^{-4}$ & $-3.421\cdot 10^{1}$   & $1.138\cdot 10^{1}$   & $-1.115$& $4.915\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-7.017\cdot 10^{-4}$   & $9.591$   & $-1.494$ & $-3.637\cdot 10^{-1}$   & $1.896\cdot 10^{-2}$   & $-4.195\cdot 10^{-4}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.321\cdot 10^{-1}$   & $6.721\cdot 10^{-2}$   & $2.745\cdot 10^{-2}$ & $-1.627\cdot 10^{-3}$   & $3.277\cdot 10^{-5}$   & $-9.448$& $3.629$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-5.049\cdot 10^{-1}$   & $2.923\cdot 10^{-2}$   & $-5.744\cdot 10^{-4}$ & $5.373\cdot 10^{1}$   & $-2.044\cdot 10^{1}$   & $2.786$& $-1.557\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $3.077\cdot 10^{-3}$   & $-8.275\cdot 10^{1}$   & $3.214\cdot 10^{1}$ & $-4.483$   & $2.561\cdot 10^{-1}$   & $-5.063\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $5.686\cdot 10^{2}$   & $-2.220\cdot 10^{2}$   & $2.888\cdot 10^{1}$ & $9.465\cdot 10^{-1}$   & $-7.025\cdot 10^{-3}$   & $-9.510\cdot 10^{3}$& $2.150\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-4.453\cdot 10^{1}$   & $-6.490$   & $1.107\cdot 10^{-1}$ & $4.134\cdot 10^{4}$   & $-9.337\cdot 10^{3}$   & $2.426\cdot 10^{2}$& $2.999\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-7.581\cdot 10^{-1}$   & $-3.456\cdot 10^{4}$   & $6.250\cdot 10^{3}$ & $3.222\cdot 10^{2}$   & $-6.429\cdot 10^{1}$   & $1.523$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.354$   & $3.519\cdot 10^{-1}$   & $1.005$ & $1.229\cdot 10^{-3}$   & $-2.823\cdot 10^{-5}$   & $1.451\cdot 10^{1}$& $-5.808$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $6.663\cdot 10^{-1}$   & $-3.777\cdot 10^{-2}$   & $7.535\cdot 10^{-4}$ & $-7.026\cdot 10^{1}$   & $2.493\cdot 10^{1}$   & $-3.249$& $1.862\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-3.787\cdot 10^{-3}$   & $8.931\cdot 10^{1}$   & $-3.169\cdot 10^{1}$ & $4.128$   & $-2.587\cdot 10^{-1}$   & $5.483\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\caption{\label{tab4}  Table of fit coefficients analog to Tab.\ \ref{tab0}, but for the Fourier coefficients $\alpha_{2,0,0}$, $\alpha_{2,0,2}$, and $\alpha_{2,1,0}$.}

\end{table*}

\begin{table*}[!htbp]
  \centering
  \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,1,2}$ &   & $3.221\cdot 10^{5}$   & $-8.918\cdot 10^{4}$   & $7.327\cdot 10^{3}$ & $-2.778\cdot 10^{2}$   & $2.294\cdot 10^{1}$   & $-6.844\cdot 10^{6}$& $2.531\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-3.415\cdot 10^{5}$   & $2.053\cdot 10^{4}$   & $-5.234\cdot 10^{2}$ & $2.563\cdot 10^{7}$   & $-1.001\cdot 10^{7}$   & $1.434\cdot 10^{6}$& $-9.006\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $2.151\cdot 10^{3}$   & $-2.694\cdot 10^{7}$   & $1.089\cdot 10^{7}$ & $-1.621\cdot 10^{6}$   & $1.055\cdot 10^{5}$   & $-2.551\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $1.078\cdot 10^{1}$   & $-4.196$   & $1.535$ & $-2.534\cdot 10^{-2}$   & $4.372\cdot 10^{-4}$   & $-2.553\cdot 10^{2}$& $8.835\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $-1.085\cdot 10^{1}$   & $5.518\cdot 10^{-1}$   & $-9.919\cdot 10^{-3}$ & $1.356\cdot 10^{3}$   & $-4.767\cdot 10^{2}$   & $5.913\cdot 10^{1}$& $-3.041$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $5.519\cdot 10^{-2}$   & $-2.024\cdot 10^{3}$   & $7.214\cdot 10^{2}$ & $-9.072\cdot 10^{1}$   & $4.707$   & $-8.595\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.116\cdot 10^{1}$   & $-3.952$   & $5.310\cdot 10^{-1}$ & $-2.785\cdot 10^{-2}$   & $5.158\cdot 10^{-4}$   & $-2.520\cdot 10^{2}$& $9.165\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.171\cdot 10^{1}$   & $6.199\cdot 10^{-1}$   & $-1.154\cdot 10^{-2}$ & $1.316\cdot 10^{3}$   & $-4.851\cdot 10^{2}$   & $6.261\cdot 10^{1}$& $-3.338$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $6.253\cdot 10^{-2}$   & $-1.953\cdot 10^{3}$   & $7.269\cdot 10^{2}$ & $-9.471\cdot 10^{1}$   & $5.092$   & $-9.593\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $1.609\cdot 10^{3}$   & $-1.566\cdot 10^{3}$   & $2.495\cdot 10^{2}$ & $-1.133\cdot 10^{1}$   & $1.793\cdot 10^{-1}$   & $-1.445\cdot 10^{4}$& $2.380\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-4.060\cdot 10^{3}$   & $2.347\cdot 10^{2}$   & $-4.338$ & $-3.852\cdot 10^{4}$   & $-8.451\cdot 10^{4}$   & $1.664\cdot 10^{4}$& $-9.896\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $1.881\cdot 10^{1}$   & $1.129\cdot 10^{5}$   & $9.439\cdot 10^{4}$ & $-2.031\cdot 10^{4}$   & $1.234\cdot 10^{3}$   & $-2.342\cdot 10^{1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-3.102$   & $1.233$   & $9.453\cdot 10^{-1}$ & $6.660\cdot 10^{-3}$   & $-1.152\cdot 10^{-4}$   & $7.308\cdot 10^{1}$& $-2.093\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $2.267$   & $-1.159\cdot 10^{-1}$   & $2.153\cdot 10^{-3}$ & $-2.908\cdot 10^{2}$   & $7.913\cdot 10^{1}$   & $-8.966$& $4.576\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-8.879\cdot 10^{-3}$   & $3.474\cdot 10^{2}$   & $-9.622\cdot 10^{1}$ & $1.059\cdot 10^{1}$   & $-5.499\cdot 10^{-1}$   & $1.088\cdot 10^{-2}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.671$   & $-9.642\cdot 10^{-2}$   & $1.018$ & $2.263\cdot 10^{-3}$   & $-6.480\cdot 10^{-5}$   & $4.225\cdot 10^{1}$& $-1.690\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $2.365$   & $-1.397\cdot 10^{-1}$   & $2.806\cdot 10^{-3}$ & $-2.920\cdot 10^{2}$   & $1.119\cdot 10^{2}$   & $-1.548\cdot 10^{1}$& $8.816\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-1.740\cdot 10^{-2}$   & $4.806\cdot 10^{2}$   & $-1.806\cdot 10^{2}$ & $2.467\cdot 10^{1}$   & $-1.418$   & $2.809\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,2,0}$ &   & $8.716\cdot 10^{4}$   & $-3.549\cdot 10^{4}$   & $4.905\cdot 10^{3}$ & $-2.508\cdot 10^{2}$   & $5.721$   & $-1.296\cdot 10^{6}$& $5.658\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-8.585\cdot 10^{4}$   & $5.163\cdot 10^{3}$   & $-1.069\cdot 10^{2}$ & $4.190\cdot 10^{6}$   & $-1.877\cdot 10^{6}$   & $2.939\cdot 10^{5}$& $-1.830\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $3.763\cdot 10^{2}$   & $-3.880\cdot 10^{6}$   & $1.745\cdot 10^{6}$ & $-2.753\cdot 10^{5}$   & $1.736\cdot 10^{4}$   & $-3.559\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.756\cdot 10^{1}$   & $5.515$   & $3.507\cdot 10^{-1}$ & $3.300\cdot 10^{-2}$   & $-5.992\cdot 10^{-4}$   & $3.339\cdot 10^{2}$& $-1.182\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $1.460\cdot 10^{1}$   & $-7.559\cdot 10^{-1}$   & $1.390\cdot 10^{-2}$ & $-1.411\cdot 10^{3}$   & $5.189\cdot 10^{2}$   & $-6.718\cdot 10^{1}$& $3.637$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-6.941\cdot 10^{-2}$   & $1.686\cdot 10^{3}$   & $-6.380\cdot 10^{2}$ & $8.563\cdot 10^{1}$   & $-4.840$   & $9.584\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-4.290$   & $1.478$   & $-1.427\cdot 10^{-1}$ & $7.116\cdot 10^{-3}$   & $-1.275\cdot 10^{-4}$   & $7.580\cdot 10^{1}$& $-2.628\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $3.163$   & $-1.585\cdot 10^{-1}$   & $2.846\cdot 10^{-3}$ & $-2.915\cdot 10^{2}$   & $1.042\cdot 10^{2}$   & $-1.304\cdot 10^{1}$& $6.802\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $-1.254\cdot 10^{-2}$   & $2.977\cdot 10^{2}$   & $-1.088\cdot 10^{2}$ & $1.401\cdot 10^{1}$   & $-7.548\cdot 10^{-1}$   & $1.440\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-5.443\cdot 10^{4}$   & $2.056\cdot 10^{4}$   & $-2.811\cdot 10^{3}$ & $1.685\cdot 10^{2}$   & $-3.436$   & $1.642\cdot 10^{6}$& $-6.364\cdot 10^{5}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $8.810\cdot 10^{4}$   & $-5.101\cdot 10^{3}$   & $1.035\cdot 10^{2}$ & $-1.027\cdot 10^{7}$   & $4.068\cdot 10^{6}$   & $-5.779\cdot 10^{5}$& $3.443\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-7.151\cdot 10^{2}$   & $1.696\cdot 10^{7}$   & $-6.815\cdot 10^{6}$ & $9.860\cdot 10^{5}$   & $-6.015\cdot 10^{4}$   & $1.284\cdot 10^{3}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.264\cdot 10^{1}$   & $-8.120$   & $2.031$ & $-5.235\cdot 10^{-2}$   & $9.508\cdot 10^{-4}$   & $-4.082\cdot 10^{2}$& $1.533\cdot 10^{2}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-1.986\cdot 10^{1}$   & $1.057$   & $-1.971\cdot 10^{-2}$ & $1.769\cdot 10^{3}$   & $-6.816\cdot 10^{2}$   & $9.169\cdot 10^{1}$& $-5.062$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $9.718\cdot 10^{-2}$   & $-2.254\cdot 10^{3}$   & $8.820\cdot 10^{2}$ & $-1.220\cdot 10^{2}$   & $6.939$   & $-1.366\cdot 10^{-1}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\alpha_{2,2,2}$ &   & $-8.919\cdot 10^{3}$   & $3.958\cdot 10^{3}$   & $-7.205\cdot 10^{2}$ & $6.877\cdot 10^{1}$   & $-1.075$   & $1.680\cdot 10^{5}$& $-6.709\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $9.513\cdot 10^{3}$   & $-5.547\cdot 10^{2}$   & $9.029$ & $-6.900\cdot 10^{5}$   & $2.692\cdot 10^{5}$   & $-3.681\cdot 10^{4}$& $2.027\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-3.499\cdot 10^{1}$   & $8.664\cdot 10^{5}$   & $-3.374\cdot 10^{5}$ & $4.618\cdot 10^{4}$   & $-2.564\cdot 10^{3}$   & $4.521\cdot 10^{1}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $2.294$   & $-1.429$   & $1.208$ & $-8.738\cdot 10^{-3}$   & $1.480\cdot 10^{-4}$   & $-1.854\cdot 10^{1}$& $8.452$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $-1.391$   & $8.337\cdot 10^{-2}$   & $-1.643\cdot 10^{-3}$ & $7.341\cdot 10^{1}$   & $-3.331\cdot 10^{1}$   & $5.503$& $-3.555\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $7.444\cdot 10^{-3}$   & $-1.378\cdot 10^{2}$   & $5.916\cdot 10^{1}$ & $-9.283$   & $5.678\cdot 10^{-1}$   & $-1.188\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.314$   & $-4.760\cdot 10^{-1}$   & $1.004\cdot 10^{-1}$ & $-5.392\cdot 10^{-3}$   & $1.006\cdot 10^{-4}$   & $-2.184\cdot 10^{1}$& $8.651$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-1.249$   & $7.532\cdot 10^{-2}$   & $-1.503\cdot 10^{-3}$ & $1.006\cdot 10^{2}$   & $-4.010\cdot 10^{1}$   & $5.775$& $-3.484\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $7.228\cdot 10^{-3}$   & $-1.549\cdot 10^{2}$   & $6.207\cdot 10^{1}$ & $-8.969$   & $5.421\cdot 10^{-1}$   & $-1.139\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $5.620\cdot 10^{3}$   & $-1.980\cdot 10^{3}$   & $2.372\cdot 10^{2}$ & $-8.996$   & $1.403\cdot 10^{-1}$   & $-5.882\cdot 10^{4}$& $2.183\cdot 10^{4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-2.837\cdot 10^{3}$   & $1.529\cdot 10^{2}$   & $-2.751$ & $2.332\cdot 10^{5}$   & $-8.924\cdot 10^{4}$   & $1.212\cdot 10^{4}$& $-6.838\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $1.314\cdot 10^{1}$   & $-3.152\cdot 10^{5}$   & $1.216\cdot 10^{5}$ & $-1.668\cdot 10^{4}$   & $9.642\cdot 10^{2}$   & $-1.924\cdot 10^{1}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-9.874\cdot 10^{-1}$   & $1.693\cdot 10^{-1}$   & $1.045$ & $1.514\cdot 10^{-4}$   & $-6.177\cdot 10^{-7}$   & $1.950\cdot 10^{1}$& $-6.238$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $5.206\cdot 10^{-1}$   & $-1.890\cdot 10^{-2}$   & $2.243\cdot 10^{-4}$ & $-7.208\cdot 10^{1}$   & $2.095\cdot 10^{1}$   & $-1.830$& $5.301\cdot 10^{-2}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-4.128\cdot 10^{-4}$   & $5.023\cdot 10^{1}$   & $-1.161\cdot 10^{1}$ & $3.972\cdot 10^{-1}$   & $1.541\cdot 10^{-2}$   & $-9.202\cdot 10^{-4}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\caption{\label{tab5}  Table of fit coefficients analog to Tab.\ \ref{tab0}, but for the Fourier coefficients $\alpha_{2,1,2}$, $\alpha_{2,2,0}$, and $\alpha_{2,2,2}$.}

\end{table*}

\begin{table*}[!htbp]
  \centering
  \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\beta_{1,1,1}$ &   & $1.819\cdot 10^{5}$   & $-8.367\cdot 10^{4}$   & $8.197\cdot 10^{3}$ & $-2.983\cdot 10^{2}$   & $-4.344$   & $-1.359\cdot 10^{6}$& $4.460\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-2.272\cdot 10^{4}$   & $-1.699\cdot 10^{3}$   & $1.455\cdot 10^{2}$ & $4.377\cdot 10^{5}$   & $4.344\cdot 10^{5}$   & $-2.058\cdot 10^{5}$& $2.346\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $-8.666\cdot 10^{2}$   & $5.318\cdot 10^{6}$   & $-2.880\cdot 10^{6}$ & $5.687\cdot 10^{5}$   & $-4.702\cdot 10^{4}$   & $1.411\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.371$   & $-2.454\cdot 10^{-2}$   & $1.023$ & $-5.407\cdot 10^{-4}$   & $5.991\cdot 10^{-6}$   & $2.055\cdot 10^{1}$& $-6.534$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $6.527\cdot 10^{-1}$   & $-3.057\cdot 10^{-2}$   & $5.221\cdot 10^{-4}$ & $-8.104\cdot 10^{1}$   & $2.680\cdot 10^{1}$   & $-2.916$& $1.401\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-2.484\cdot 10^{-3}$   & $7.758\cdot 10^{1}$   & $-2.549\cdot 10^{1}$ & $2.703$   & $-1.470\cdot 10^{-1}$   & $2.850\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $1.273\cdot 10^{-1}$   & $-2.189\cdot 10^{-2}$   & $3.702\cdot 10^{-2}$ & $-1.819\cdot 10^{-3}$   & $3.523\cdot 10^{-5}$   & $-8.519$& $3.526$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-5.260\cdot 10^{-1}$   & $3.196\cdot 10^{-2}$   & $-6.453\cdot 10^{-4}$ & $5.229\cdot 10^{1}$   & $-2.124\cdot 10^{1}$   & $3.075$& $-1.830\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $3.764\cdot 10^{-3}$   & $-9.374\cdot 10^{1}$   & $3.782\cdot 10^{1}$ & $-5.466$   & $3.257\cdot 10^{-1}$   & $-6.686\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $1.070\cdot 10^{3}$   & $-4.783\cdot 10^{2}$   & $6.901\cdot 10^{1}$ & $-3.412$   & $5.471\cdot 10^{-2}$   & $3.355\cdot 10^{3}$& $-7.508\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $1.265\cdot 10^{1}$   & $5.888$   & $-1.633\cdot 10^{-1}$ & $-8.855\cdot 10^{3}$   & $1.420\cdot 10^{3}$   & $1.381\cdot 10^{2}$& $-2.491\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $8.392\cdot 10^{-1}$   & $-2.218\cdot 10^{4}$   & $1.058\cdot 10^{4}$ & $-1.726\cdot 10^{3}$   & $1.165\cdot 10^{2}$   & $-2.688$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $3.364$   & $-9.945\cdot 10^{-1}$   & $1.218$ & $-3.908\cdot 10^{-3}$   & $3.784\cdot 10^{-5}$   & $-3.493\cdot 10^{1}$& $8.829$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-3.835\cdot 10^{-1}$   & $-1.838\cdot 10^{-2}$   & $8.767\cdot 10^{-4}$ & $5.236$   & $1.403\cdot 10^{1}$   & $-4.730$& $3.847\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-8.919\cdot 10^{-3}$   & $1.312\cdot 10^{2}$   & $-6.563\cdot 10^{1}$ & $1.119\cdot 10^{1}$   & $-7.526\cdot 10^{-1}$   & $1.567\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\beta_{1,2,1}$ &   & $-3.069\cdot 10^{5}$   & $4.543\cdot 10^{3}$   & $1.164\cdot 10^{4}$ & $-2.199\cdot 10^{2}$   & $3.998\cdot 10^{1}$   & $-2.884\cdot 10^{6}$& $2.561\cdot 10^{6}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-5.676\cdot 10^{5}$   & $4.164\cdot 10^{4}$   & $-1.150\cdot 10^{3}$ & $2.628\cdot 10^{7}$   & $-1.463\cdot 10^{7}$   & $2.716\cdot 10^{6}$& $-1.943\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $4.968\cdot 10^{3}$   & $-3.938\cdot 10^{7}$   & $1.950\cdot 10^{7}$ & $-3.393\cdot 10^{6}$   & $2.401\cdot 10^{5}$   & $-6.115\cdot 10^{3}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-7.224\cdot 10^{-1}$   & $-3.005\cdot 10^{-1}$   & $1.060$ & $-2.255\cdot 10^{-3}$   & $3.342\cdot 10^{-5}$   & $1.401\cdot 10^{1}$& $-3.599$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_2$  &  $\mu$ & $2.067\cdot 10^{-1}$   & $-3.320\cdot 10^{-3}$   & $-3.224\cdot 10^{-5}$ & $-3.442\cdot 10^{1}$   & $7.213$   & $4.784\cdot 10^{-3}$& $-3.758\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $1.221\cdot 10^{-3}$   & $-1.786\cdot 10^{1}$   & $1.361\cdot 10^{1}$ & $-3.019$   & $1.970\cdot 10^{-1}$   & $-4.249\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $2.220\cdot 10^{-1}$   & $-6.856\cdot 10^{-2}$   & $4.296\cdot 10^{-2}$ & $-2.130\cdot 10^{-3}$   & $3.970\cdot 10^{-5}$   & $-9.989$& $4.237$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-6.355\cdot 10^{-1}$   & $3.826\cdot 10^{-2}$   & $-7.651\cdot 10^{-4}$ & $6.243\cdot 10^{1}$   & $-2.561\cdot 10^{1}$   & $3.729$& $-2.204\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $4.478\cdot 10^{-3}$   & $-1.103\cdot 10^{2}$   & $4.476\cdot 10^{1}$ & $-6.479$   & $3.835\cdot 10^{-1}$   & $-7.763\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $8.770\cdot 10^{2}$   & $-3.625\cdot 10^{2}$   & $4.274\cdot 10^{1}$ & $-5.121\cdot 10^{-1}$   & $-8.168\cdot 10^{-3}$   & $2.130\cdot 10^{4}$& $-7.205\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $8.490\cdot 10^{2}$   & $-4.049\cdot 10^{1}$   & $7.572\cdot 10^{-1}$ & $-9.761\cdot 10^{4}$   & $3.379\cdot 10^{4}$   & $-4.046\cdot 10^{3}$& $2.063\cdot 10^{2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-3.686$   & $9.481\cdot 10^{4}$   & $-3.331\cdot 10^{4}$ & $4.156\cdot 10^{3}$   & $-2.166\cdot 10^{2}$   & $3.933$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-5.807\cdot 10^{-1}$   & $-6.937\cdot 10^{-2}$   & $1.021$ & $1.554\cdot 10^{-3}$   & $-4.359\cdot 10^{-5}$   & $1.306\cdot 10^{1}$& $-6.245$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $9.654\cdot 10^{-1}$   & $-6.410\cdot 10^{-2}$   & $1.370\cdot 10^{-3}$ & $-9.280\cdot 10^{1}$   & $3.859\cdot 10^{1}$   & $-6.028$& $3.780\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-7.979\cdot 10^{-3}$   & $1.633\cdot 10^{2}$   & $-6.586\cdot 10^{1}$ & $9.834$   & $-6.254\cdot 10^{-1}$   & $1.318\cdot 10^{-2}$&
   \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $8.350$   & $-2.255$   & $1.255$ & $8.829\cdot 10^{-5}$   & $-1.172\cdot 10^{-4}$   & $-6.034\cdot 10^{1}$& $1.212\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  c & $8.163\cdot 10^{-1}$   & $-1.555\cdot 10^{-1}$   & $4.404\cdot 10^{-3}$ & $-3.859\cdot 10^{1}$   & $4.673\cdot 10^{1}$   & $-1.375\cdot 10^{1}$& $1.080$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-2.444\cdot 10^{-2}$   & $2.494\cdot 10^{2}$   & $-1.224\cdot 10^{2}$ & $2.238\cdot 10^{1}$   & $-1.521$   & $3.148\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
    \cline{3-9}
    \multicolumn{2}{c|}{} & $\urep_{-2,0}$  & $\urep_{-2, 1}$ & $\urep_{-2, 2}$ & $\urep_{ -2, 3}$ & $\urep_{-1 ,0 }$ & $\urep_{-1 ,1 }$ &$\urep_{-1 ,2 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ -1, 3}$& $\urep_{ 0, 0}$ & $\urep_{ 0,1 }$ & $\urep_{0 ,2 }$ & $\urep_{0 , 3}$ & $\urep_{1 ,0 }$ &$\urep_{1 ,1 }$  \\
    \multicolumn{2}{c|}{} & $\urep_{ 1,2 }$  & $\urep_{1 ,3 }$ & $\urep_{ 2,0 }$ & $\urep_{ 2, 1}$ & $\urep_{ 2,2 }$ & $\urep_{2 ,3 }$ & \\
\hline
& & & & & & & & \\[-1.01em]
$\beta_{2,1,1}$ &   & $-2.553\cdot 10^{4}$   & $1.023\cdot 10^{4}$   & $-1.124\cdot 10^{3}$ & $-5.362\cdot 10^{1}$   & $8.654\cdot 10^{-1}$   & $-3.253\cdot 10^{5}$& $1.089\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-1.141\cdot 10^{4}$   & $4.098\cdot 10^{2}$   & $-1.075$ & $1.868\cdot 10^{6}$   & $-6.211\cdot 10^{5}$   & $6.518\cdot 10^{4}$& $-2.261\cdot 10^{3}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $6.240$   & $-2.288\cdot 10^{6}$   & $7.595\cdot 10^{5}$ & $-7.980\cdot 10^{4}$   & $2.748\cdot 10^{3}$   & $4.771$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-7.713\cdot 10^{-1}$   & $-2.647\cdot 10^{-1}$   & $1.054$ & $-1.962\cdot 10^{-3}$   & $2.835\cdot 10^{-5}$   & $1.233\cdot 10^{1}$& $-3.680$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $3.213\cdot 10^{-1}$   & $-1.397\cdot 10^{-2}$   & $2.290\cdot 10^{-4}$ & $-4.622\cdot 10^{1}$   & $1.522\cdot 10^{1}$   & $-1.535$& $6.899\cdot 10^{-2}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.132\cdot 10^{-3}$   & $3.502\cdot 10^{1}$   & $-1.088\cdot 10^{1}$ & $8.592\cdot 10^{-1}$   & $-4.721\cdot 10^{-2}$   & $8.481\cdot 10^{-4}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $2.618\cdot 10^{-1}$   & $-7.396\cdot 10^{-2}$   & $4.380\cdot 10^{-2}$ & $-2.162\cdot 10^{-3}$   & $4.052\cdot 10^{-5}$   & $-1.071\cdot 10^{1}$& $4.269$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $-6.129\cdot 10^{-1}$   & $3.621\cdot 10^{-2}$   & $-7.186\cdot 10^{-4}$ & $6.118\cdot 10^{1}$   & $-2.411\cdot 10^{1}$   & $3.416$& $-1.995\cdot 10^{-1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $4.053\cdot 10^{-3}$   & $-1.024\cdot 10^{2}$   & $4.058\cdot 10^{1}$ & $-5.794$   & $3.414\cdot 10^{-1}$   & $-6.947\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $1.805\cdot 10^{3}$   & $-7.100\cdot 10^{2}$   & $9.571\cdot 10^{1}$ & $-2.925$   & $3.504\cdot 10^{-2}$   & $-4.075\cdot 10^{3}$& $1.037\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $-2.630\cdot 10^{1}$   & $-1.871$   & $1.357\cdot 10^{-1}$ & $-1.057\cdot 10^{3}$   & $2.868\cdot 10^{3}$   & $-8.358\cdot 10^{2}$& $6.425\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-1.448$   & $1.025\cdot 10^{4}$   & $-6.955\cdot 10^{3}$ & $1.537\cdot 10^{3}$   & $-1.043\cdot 10^{2}$   & $2.177$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-1.364$   & $4.053\cdot 10^{-1}$   & $9.996\cdot 10^{-1}$ & $2.801\cdot 10^{-3}$   & $-5.438\cdot 10^{-5}$   & $1.735\cdot 10^{1}$& $-7.564$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $9.667\cdot 10^{-1}$   & $-5.885\cdot 10^{-2}$   & $1.160\cdot 10^{-3}$ & $-9.094\cdot 10^{1}$   & $3.526\cdot 10^{1}$   & $-4.966$& $2.958\cdot 10^{-1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $-6.033\cdot 10^{-3}$   & $1.328\cdot 10^{2}$   & $-5.099\cdot 10^{1}$ & $7.139$   & $-4.463\cdot 10^{-1}$   & $9.337\cdot 10^{-3}$&
   \\[-0.25em] 
\hline
& & & & & & & & \\[-1.01em]
$\beta_{2,2,1}$ &   & $1.039\cdot 10^{5}$   & $-4.006\cdot 10^{4}$   & $5.253\cdot 10^{3}$ & $-2.489\cdot 10^{2}$   & $6.357$   & $-1.781\cdot 10^{6}$& $7.442\cdot 10^{5}$ \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
 &$a$& $-1.102\cdot 10^{5}$   & $6.670\cdot 10^{3}$   & $-1.445\cdot 10^{2}$ & $7.661\cdot 10^{6}$   & $-3.244\cdot 10^{6}$   & $4.910\cdot 10^{5}$& $-3.063\cdot 10^{4}$ \\[-0.25em] \cline{3-9} & & & & & & & &  \\[-1.01em]
via&    & $6.565\cdot 10^{2}$   & $-1.021\cdot 10^{7}$   & $4.289\cdot 10^{6}$ & $-6.472\cdot 10^{5}$   & $4.060\cdot 10^{4}$   & $-8.732\cdot 10^{2}$& \\[-0.25em] \cline{2-9} & & & & & & & & \\[-1.01em]
&   & $-6.563$   & $1.712$   & $8.111\cdot 10^{-1}$ & $1.035\cdot 10^{-2}$   & $-1.876\cdot 10^{-4}$   & $1.291\cdot 10^{2}$& $-4.376\cdot 10^{1}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
$f_1$  &  $\mu$ & $5.056$   & $-2.456\cdot 10^{-1}$   & $4.217\cdot 10^{-3}$ & $-5.225\cdot 10^{2}$   & $1.828\cdot 10^{2}$   & $-2.201\cdot 10^{1}$& $1.095$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.908\cdot 10^{-2}$   & $5.678\cdot 10^{2}$   & $-2.031\cdot 10^{2}$ & $2.515\cdot 10^{1}$   & $-1.306$   & $2.337\cdot 10^{-2}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
  &   & $-1.349$   & $4.598\cdot 10^{-1}$   & $-1.863\cdot 10^{-2}$ & $8.425\cdot 10^{-4}$   & $-9.710\cdot 10^{-6}$   & $1.851\cdot 10^{1}$& $-5.373$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &  $\omega$ & $4.716\cdot 10^{-1}$   & $-1.380\cdot 10^{-2}$   & $9.073\cdot 10^{-5}$ & $-5.073\cdot 10^{1}$   & $1.333\cdot 10^{1}$   & $-8.777\cdot 10^{-1}$& $-5.314\cdot 10^{-4}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
    &   & $8.269\cdot 10^{-4}$   & $9.060$   & $2.775$ & $-1.373$   & $1.333\cdot 10^{-1}$   & $-3.544\cdot 10^{-3}$&  \\[-0.25em]\cline{2-9}  & & & & & & & & \\[-1.01em]
    &   & $-8.779\cdot 10^{3}$   & $3.413\cdot 10^{3}$   & $-4.992\cdot 10^{2}$ & $3.560\cdot 10^{1}$   & $-7.283\cdot 10^{-1}$   & $2.967\cdot 10^{5}$& $-1.109\cdot 10^{5}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &  $\lambda$ & $1.454\cdot 10^{4}$   & $-7.758\cdot 10^{2}$   & $1.431\cdot 10^{1}$ & $-1.603\cdot 10^{6}$   & $6.097\cdot 10^{5}$   & $-8.154\cdot 10^{4}$& $4.421\cdot 10^{3}$  \\[-0.25em]\cline{3-9}  & & & & & & & & \\[-1.01em]
      &   & $-8.103\cdot 10^{1}$   & $2.322\cdot 10^{6}$   & $-8.959\cdot 10^{5}$ & $1.223\cdot 10^{5}$   & $-6.797\cdot 10^{3}$   & $1.262\cdot 10^{2}$&  \\[-0.25em] 
\cline{2-9} & & & & & & & & \\[-1.01em]
&   & $8.897$   & $-3.240$   & $1.428$ & $-2.065\cdot 10^{-2}$   & $3.736\cdot 10^{-4}$   & $-1.486\cdot 10^{2}$& $5.693\cdot 10^{1}$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &  b & $-7.448$   & $3.940\cdot 10^{-1}$   & $-7.282\cdot 10^{-3}$ & $5.961\cdot 10^{2}$   & $-2.352\cdot 10^{2}$   & $3.201\cdot 10^{1}$& $-1.753$  \\[-0.25em] \cline{3-9} & & & & & & & & \\[-1.01em]
  &   & $3.312\cdot 10^{-2}$   & $-7.286\cdot 10^{2}$   & $2.903\cdot 10^{2}$ & $-4.060\cdot 10^{1}$   & $2.274$   & $-4.368\cdot 10^{-2}$&
   \\[-0.25em] 
\hline
\end{tabularx}
